Rethinking Deep Thinking: Stable Learning of Algorithms using Lipschitz Constraints

Iterative algorithms solve problems by taking steps until a solution is reached. Models in the form of Deep Thinking (DT) networks have been demonstrated to learn iterative algorithms in a way that can scale to different sized problems at inference time using recurrent computation and convolutions. However, they are often unstable during training, and have no guarantees of convergence/termination at the solution. This paper addresses the problem of instability by analyzing the growth in intermediate representations, allowing us to build models (referred to as Deep Thinking with Lipschitz Constraints (DT-L)) with many fewer parameters and providing more reliable solutions. Additionally our DT-L formulation provides guarantees of convergence of the learned iterative procedure to a unique solution at inference time. We demonstrate DT-L is capable of robustly learning algorithms which extrapolate to harder problems than in the training set. We benchmark on the traveling salesperson problem to evaluate the capabilities of the modified system in an NP-hard problem where DT fails to learn.

==> Resources/Images/dt_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Rounded Rect [id:dp6150959462562645] 
\draw   (190,77) .. controls (190,74.79) and (191.79,73) .. (194,73) -- (206,73) .. controls (208.21,73) and (210,74.79) .. (210,77) -- (210,89) .. controls (210,91.21) and (208.21,93) .. (206,93) -- (194,93) .. controls (191.79,93) and (190,91.21) .. (190,89) -- cycle ;
%Rounded Rect [id:dp07690095983427991] 
\draw   (250,77) .. controls (250,74.79) and (251.79,73) .. (254,73) -- (266,73) .. controls (268.21,73) and (270,74.79) .. (270,77) -- (270,89) .. controls (270,91.21) and (268.21,93) .. (266,93) -- (254,93) .. controls (251.79,93) and (250,91.21) .. (250,89) -- cycle ;
%Shape: Circle [id:dp550787465651823] 
\draw   (280,83) .. controls (280,88.52) and (284.48,93) .. (290,93) .. controls (295.52,93) and (300,88.52) .. (300,83) .. controls (300,77.48) and (295.52,73) .. (290,73) .. controls (284.48,73) and (280,77.48) .. (280,83) -- cycle ;
%Straight Lines [id:da4784901013184202] 
\draw    (223.61,85) -- (230,85) ;
%Straight Lines [id:da8163054781132933] 
\draw    (230,85) -- (235,80) ;
%Shape: Rectangle [id:dp2072983586363102] 
\draw   (220,73) -- (240,73) -- (240,93) -- (220,93) -- cycle ;
%Straight Lines [id:da5850160658724711] 
\draw    (210,83) -- (217,83) ;
\draw [shift={(220,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da22815698240023286] 
\draw    (240,83) -- (247,83) ;
\draw [shift={(250,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da07643575842144801] 
\draw    (270,83) -- (277,83) ;
\draw [shift={(280,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3613667833530376] 
\draw    (300,83) -- (307,83) ;
\draw [shift={(310,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3234807798590573] 
\draw    (330,83) -- (342,83) ;
\draw [shift={(345,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6223737336052082] 
\draw    (313.61,85) -- (320,85) ;
%Straight Lines [id:da8134556912310837] 
\draw    (320,85) -- (325,80) ;
%Shape: Rectangle [id:dp8718454490425889] 
\draw   (310,73) -- (330,73) -- (330,93) -- (310,93) -- cycle ;
%Rounded Rect [id:dp2259188642767318] 
\draw   (345,77) .. controls (345,74.79) and (346.79,73) .. (349,73) -- (361,73) .. controls (363.21,73) and (365,74.79) .. (365,77) -- (365,89) .. controls (365,91.21) and (363.21,93) .. (361,93) -- (349,93) .. controls (346.79,93) and (345,91.21) .. (345,89) -- cycle ;
%Rounded Rect [id:dp8114066213478969] 
\draw   (405,77) .. controls (405,74.79) and (406.79,73) .. (409,73) -- (421,73) .. controls (423.21,73) and (425,74.79) .. (425,77) -- (425,89) .. controls (425,91.21) and (423.21,93) .. (421,93) -- (409,93) .. controls (406.79,93) and (405,91.21) .. (405,89) -- cycle ;
%Shape: Circle [id:dp4195142676427457] 
\draw   (435,83) .. controls (435,88.52) and (439.48,93) .. (445,93) .. controls (450.52,93) and (455,88.52) .. (455,83) .. controls (455,77.48) and (450.52,73) .. (445,73) .. controls (439.48,73) and (435,77.48) .. (435,83) -- cycle ;
%Straight Lines [id:da6897863492405318] 
\draw    (378.61,85) -- (385,85) ;
%Straight Lines [id:da9033912994806363] 
\draw    (385,85) -- (390,80) ;
%Shape: Rectangle [id:dp9933011087355151] 
\draw   (375,73) -- (395,73) -- (395,93) -- (375,93) -- cycle ;
%Straight Lines [id:da750935512875896] 
\draw    (365,83) -- (372,83) ;
\draw [shift={(375,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8818565623742194] 
\draw    (395,83) -- (402,83) ;
\draw [shift={(405,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6010287946673265] 
\draw    (425,83) -- (432,83) ;
\draw [shift={(435,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da859397265553053] 
\draw    (455,83) -- (462,83) ;
\draw [shift={(465,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da23714476628392345] 
\draw    (485,83) -- (512,83) ;
\draw [shift={(515,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6884542877651242] 
\draw    (468.61,85) -- (475,85) ;
%Straight Lines [id:da592057706581413] 
\draw    (475,85) -- (480,80) ;
%Shape: Rectangle [id:dp11352069513781682] 
\draw   (465,73) -- (485,73) -- (485,93) -- (465,93) -- cycle ;
%Shape: Parallelogram [id:dp540930787623127] 
\draw   (57.5,73) -- (75,73) -- (67.5,93) -- (50,93) -- cycle ;
%Straight Lines [id:da969316153639235] 
\draw    (140,82.87) -- (187,82.99) ;
\draw [shift={(190,83)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp10350857840151972] 
\draw  [draw opacity=0] (184.99,108.13) .. controls (182.2,107.97) and (180,105.8) .. (180,103.14) .. controls (180,103.09) and (180,103.05) .. (180,103) -- (185.33,103.14) -- cycle ; \draw   (184.99,108.13) .. controls (182.2,107.97) and (180,105.8) .. (180,103.14) .. controls (180,103.09) and (180,103.05) .. (180,103) ;  
%Straight Lines [id:da8751955617752353] 
\draw    (179.87,83.01) -- (180,103) ;
%Straight Lines [id:da8396108082259344] 
\draw    (184.99,108.13) -- (284.53,108) ;
%Shape: Arc [id:dp7439879130871802] 
\draw  [draw opacity=0] (289.99,103.36) .. controls (289.79,105.95) and (287.48,108) .. (284.67,108) .. controls (284.62,108) and (284.58,108) .. (284.53,108) -- (284.67,103) -- cycle ; \draw   (289.99,103.36) .. controls (289.79,105.95) and (287.48,108) .. (284.67,108) .. controls (284.62,108) and (284.58,108) .. (284.53,108) ;  
%Straight Lines [id:da31948493540880374] 
\draw    (290,103) -- (290,96) ;
\draw [shift={(290,93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp7384564451147996] 
\draw  [draw opacity=0] (339.66,108.12) .. controls (337.06,107.95) and (335,105.78) .. (335,103.13) .. controls (335,103.09) and (335,103.04) .. (335,103) -- (340,103.13) -- cycle ; \draw   (339.66,108.12) .. controls (337.06,107.95) and (335,105.78) .. (335,103.13) .. controls (335,103.09) and (335,103.04) .. (335,103) ;  
%Straight Lines [id:da535630744828252] 
\draw    (335,82.87) -- (335,103) ;
%Straight Lines [id:da731465910651437] 
\draw    (339.66,108.12) -- (439.87,108) ;
%Shape: Arc [id:dp970728183887392] 
\draw  [draw opacity=0] (444.99,103.34) .. controls (444.81,105.94) and (442.65,108) .. (440,108) .. controls (439.96,108) and (439.91,108) .. (439.87,108) -- (440,103) -- cycle ; \draw   (444.99,103.34) .. controls (444.81,105.94) and (442.65,108) .. (440,108) .. controls (439.96,108) and (439.91,108) .. (439.87,108) ;  
%Straight Lines [id:da9130070058466856] 
\draw    (445,103) -- (445,96) ;
\draw [shift={(445,93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp6947537097386781] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (485.34,57.88) .. controls (487.94,58.05) and (490,60.22) .. (490,62.87) .. controls (490,62.91) and (490,62.96) .. (490,63) -- (485,62.87) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (485.34,57.88) .. controls (487.94,58.05) and (490,60.22) .. (490,62.87) .. controls (490,62.91) and (490,62.96) .. (490,63) ;  
%Straight Lines [id:da16027084662545288] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (490,82.87) -- (490,63) ;
%Straight Lines [id:da12128538107515219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (485.34,57.88) -- (170.13,58) ;
%Shape: Arc [id:dp925503001642127] 
\draw  [draw opacity=0] (165.01,62.66) .. controls (165.19,60.06) and (167.35,58) .. (170,58) .. controls (170.04,58) and (170.09,58) .. (170.13,58) -- (170,63) -- cycle ; \draw   (165.01,62.66) .. controls (165.19,60.06) and (167.35,58) .. (170,58) .. controls (170.04,58) and (170.09,58) .. (170.13,58) ;  
%Straight Lines [id:da6109169565911634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165,68) -- (165,79.87) ;
\draw [shift={(165,82.87)}, rotate = 269.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp022673317935407944] 
\draw   (515,77) .. controls (515,74.79) and (516.79,73) .. (519,73) -- (531,73) .. controls (533.21,73) and (535,74.79) .. (535,77) -- (535,89) .. controls (535,91.21) and (533.21,93) .. (531,93) -- (519,93) .. controls (516.79,93) and (515,91.21) .. (515,89) -- cycle ;
%Straight Lines [id:da6284614679526315] 
\draw    (548.61,85) -- (555,85) ;
%Straight Lines [id:da731694054811905] 
\draw    (555,85) -- (560,80) ;
%Shape: Rectangle [id:dp2625761688450089] 
\draw   (545,73) -- (565,73) -- (565,93) -- (545,93) -- cycle ;
%Straight Lines [id:da5296308952612359] 
\draw    (535,83) -- (542,83) ;
\draw [shift={(545,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7537182400985083] 
\draw    (565,83) -- (572,83) ;
\draw [shift={(575,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp6935192202920765] 
\draw   (575,77) .. controls (575,74.79) and (576.79,73) .. (579,73) -- (591,73) .. controls (593.21,73) and (595,74.79) .. (595,77) -- (595,89) .. controls (595,91.21) and (593.21,93) .. (591,93) -- (579,93) .. controls (576.79,93) and (575,91.21) .. (575,89) -- cycle ;
%Straight Lines [id:da3975573749693736] 
\draw    (608.61,85) -- (615,85) ;
%Straight Lines [id:da5808123034227555] 
\draw    (615,85) -- (620,80) ;
%Shape: Rectangle [id:dp6335292407120863] 
\draw   (605,73) -- (625,73) -- (625,93) -- (605,93) -- cycle ;
%Straight Lines [id:da2898553284649117] 
\draw    (595,83) -- (602,83) ;
\draw [shift={(605,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1780168496576754] 
\draw    (625,83) -- (632,83) ;
\draw [shift={(635,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp6486977922040152] 
\draw   (635,77) .. controls (635,74.79) and (636.79,73) .. (639,73) -- (651,73) .. controls (653.21,73) and (655,74.79) .. (655,77) -- (655,89) .. controls (655,91.21) and (653.21,93) .. (651,93) -- (639,93) .. controls (636.79,93) and (635,91.21) .. (635,89) -- cycle ;
%Straight Lines [id:da13191127536323277] 
\draw    (655,83) -- (671,83) ;
\draw [shift={(674,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Parallelogram [id:dp9777523660617259] 
\draw   (677.5,73) -- (695,73) -- (687.5,93) -- (670,93) -- cycle ;

%Straight Lines [id:da11611269279593472] 
\draw    (71.62,83) -- (86,83) ;
\draw [shift={(89,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp4480259067992297] 
\draw   (90,77) .. controls (90,74.79) and (91.79,73) .. (94,73) -- (106,73) .. controls (108.21,73) and (110,74.79) .. (110,77) -- (110,89) .. controls (110,91.21) and (108.21,93) .. (106,93) -- (94,93) .. controls (91.79,93) and (90,91.21) .. (90,89) -- cycle ;
%Straight Lines [id:da5921170122300513] 
\draw    (123.61,85) -- (130,85) ;
%Straight Lines [id:da4364324621901081] 
\draw    (130,85) -- (135,80) ;
%Shape: Rectangle [id:dp39075845286358735] 
\draw   (120,73) -- (140,73) -- (140,93) -- (120,93) -- cycle ;
%Straight Lines [id:da862126796274812] 
\draw    (110,83) -- (117,83) ;
\draw [shift={(120,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09456622061978659] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,123) -- (485,123) ;
%Straight Lines [id:da15199021734115237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (485,123) -- (485,113) ;
%Straight Lines [id:da1382905062232379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,123) -- (190,113) ;

%Straight Lines [id:da059804560801226536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,123) -- (140,123) ;
%Straight Lines [id:da36932392341743703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,123) -- (90,113) ;
%Straight Lines [id:da17927953003138664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,123) -- (140,113) ;

%Straight Lines [id:da1641730138151981] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (515,123) -- (655,123) ;
%Straight Lines [id:da8646491677586811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (515,123) -- (515,113) ;
%Straight Lines [id:da7601447547669269] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (655,123) -- (655,113) ;


% Text Node
\draw (438.5,76.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (283.5,76.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (171,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m}$};
% Text Node
\draw (498,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{M}$};
% Text Node
\draw (58,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vx$};
% Text Node
\draw (466,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m+1}$};
% Text Node
\draw (331,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkG$};
% Text Node
\draw (111,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkF$};
% Text Node
\draw (581,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkH$};
% Text Node
\draw (141,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{0}$};
% Text Node
\draw (678,79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vy$};


\end{tikzpicture}


==> Resources/Images/dtl_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Rounded Rect [id:dp2695995376786088] 
\draw   (229,50) .. controls (229,47.79) and (230.79,46) .. (233,46) -- (245,46) .. controls (247.21,46) and (249,47.79) .. (249,50) -- (249,62) .. controls (249,64.21) and (247.21,66) .. (245,66) -- (233,66) .. controls (230.79,66) and (229,64.21) .. (229,62) -- cycle ;
%Rounded Rect [id:dp4499887729074995] 
\draw   (289,50) .. controls (289,47.79) and (290.79,46) .. (293,46) -- (305,46) .. controls (307.21,46) and (309,47.79) .. (309,50) -- (309,62) .. controls (309,64.21) and (307.21,66) .. (305,66) -- (293,66) .. controls (290.79,66) and (289,64.21) .. (289,62) -- cycle ;
%Shape: Circle [id:dp978259470934253] 
\draw   (319,56) .. controls (319,61.52) and (323.48,66) .. (329,66) .. controls (334.52,66) and (339,61.52) .. (339,56) .. controls (339,50.48) and (334.52,46) .. (329,46) .. controls (323.48,46) and (319,50.48) .. (319,56) -- cycle ;
%Shape: Rectangle [id:dp4114742719439629] 
\draw   (259,46) -- (279,46) -- (279,66) -- (259,66) -- cycle ;
%Straight Lines [id:da8691361245490612] 
\draw    (249,56) -- (256,56) ;
\draw [shift={(259,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3382256271486662] 
\draw    (279,56) -- (286,56) ;
\draw [shift={(289,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da20665355087240955] 
\draw    (309,56) -- (316,56) ;
\draw [shift={(319,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5768155660531182] 
\draw    (339,56) -- (346,56) ;
\draw [shift={(349,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7497601820462726] 
\draw    (369,56) -- (381,56) ;
\draw [shift={(384,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp000013571789006738832] 
\draw   (349,46) -- (369,46) -- (369,66) -- (349,66) -- cycle ;
%Rounded Rect [id:dp6896441168276491] 
\draw   (384,50) .. controls (384,47.79) and (385.79,46) .. (388,46) -- (400,46) .. controls (402.21,46) and (404,47.79) .. (404,50) -- (404,62) .. controls (404,64.21) and (402.21,66) .. (400,66) -- (388,66) .. controls (385.79,66) and (384,64.21) .. (384,62) -- cycle ;
%Rounded Rect [id:dp8059907901771968] 
\draw   (444,50) .. controls (444,47.79) and (445.79,46) .. (448,46) -- (460,46) .. controls (462.21,46) and (464,47.79) .. (464,50) -- (464,62) .. controls (464,64.21) and (462.21,66) .. (460,66) -- (448,66) .. controls (445.79,66) and (444,64.21) .. (444,62) -- cycle ;
%Shape: Circle [id:dp9559772913690368] 
\draw   (474,56) .. controls (474,61.52) and (478.48,66) .. (484,66) .. controls (489.52,66) and (494,61.52) .. (494,56) .. controls (494,50.48) and (489.52,46) .. (484,46) .. controls (478.48,46) and (474,50.48) .. (474,56) -- cycle ;
%Shape: Rectangle [id:dp6758566487473555] 
\draw   (414,46) -- (434,46) -- (434,66) -- (414,66) -- cycle ;
%Straight Lines [id:da9769509437475168] 
\draw    (404,56) -- (411,56) ;
\draw [shift={(414,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5697336802873517] 
\draw    (434,56) -- (441,56) ;
\draw [shift={(444,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09265586047229157] 
\draw    (464,56) -- (471,56) ;
\draw [shift={(474,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da02099216694156958] 
\draw    (494,56) -- (501,56) ;
\draw [shift={(504,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da494531826611332] 
\draw    (524,56) -- (551,56) ;
\draw [shift={(554,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp05829540698405011] 
\draw   (504,46) -- (524,46) -- (524,66) -- (504,66) -- cycle ;
%Shape: Parallelogram [id:dp16544454928424612] 
\draw   (14.29,46) -- (31.79,46) -- (24.29,66) -- (6.79,66) -- cycle ;
%Straight Lines [id:da17038935340124473] 
\draw    (214,56) -- (226,56) ;
\draw [shift={(229,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp4129297064690318] 
\draw  [draw opacity=0] (224.12,81.12) .. controls (221.34,80.96) and (219.13,78.79) .. (219.13,76.13) .. controls (219.13,76.09) and (219.13,76.04) .. (219.13,75.99) -- (224.46,76.13) -- cycle ; \draw   (224.12,81.12) .. controls (221.34,80.96) and (219.13,78.79) .. (219.13,76.13) .. controls (219.13,76.09) and (219.13,76.04) .. (219.13,75.99) ;  
%Straight Lines [id:da5685216146539674] 
\draw    (219,56) -- (219.13,75.99) ;
%Straight Lines [id:da21715724125314362] 
\draw    (223.33,80.99) -- (323.53,81) ;
%Shape: Arc [id:dp9273620080530527] 
\draw  [draw opacity=0] (328.99,76.36) .. controls (328.79,78.95) and (326.48,81) .. (323.67,81) .. controls (323.62,81) and (323.58,81) .. (323.53,81) -- (323.67,76) -- cycle ; \draw   (328.99,76.36) .. controls (328.79,78.95) and (326.48,81) .. (323.67,81) .. controls (323.62,81) and (323.58,81) .. (323.53,81) ;  
%Straight Lines [id:da7013467348105883] 
\draw    (329,76) -- (329,69) ;
\draw [shift={(329,66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp16095011415723537] 
\draw  [draw opacity=0] (378.66,81.12) .. controls (376.06,80.95) and (374,78.78) .. (374,76.13) .. controls (374,76.09) and (374,76.04) .. (374,76) -- (379,76.13) -- cycle ; \draw   (378.66,81.12) .. controls (376.06,80.95) and (374,78.78) .. (374,76.13) .. controls (374,76.09) and (374,76.04) .. (374,76) ;  
%Straight Lines [id:da5989684899653375] 
\draw    (374,55.87) -- (374,76) ;
%Straight Lines [id:da9070360617971077] 
\draw    (378.66,81.12) -- (478.87,81) ;
%Shape: Arc [id:dp3495783758937915] 
\draw  [draw opacity=0] (483.99,76.34) .. controls (483.81,78.94) and (481.65,81) .. (479,81) .. controls (478.96,81) and (478.91,81) .. (478.87,81) -- (479,76) -- cycle ; \draw   (483.99,76.34) .. controls (483.81,78.94) and (481.65,81) .. (479,81) .. controls (478.96,81) and (478.91,81) .. (478.87,81) ;  
%Straight Lines [id:da5610261214981234] 
\draw    (484,76) -- (484,69) ;
\draw [shift={(484,66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp08709345658772782] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (524.34,30.88) .. controls (526.94,31.05) and (529,33.22) .. (529,35.87) .. controls (529,35.91) and (529,35.96) .. (529,36) -- (524,35.87) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (524.34,30.88) .. controls (526.94,31.05) and (529,33.22) .. (529,35.87) .. controls (529,35.91) and (529,35.96) .. (529,36) ;  
%Straight Lines [id:da1461259807747638] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529,55.87) -- (529,36) ;
%Straight Lines [id:da9293785567707034] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (524.34,30.88) -- (154.13,31) ;
%Shape: Arc [id:dp3564857881700826] 
\draw  [draw opacity=0] (149.01,35.66) .. controls (149.19,33.06) and (151.35,31) .. (154,31) .. controls (154.04,31) and (154.09,31) .. (154.13,31) -- (154,36) -- cycle ; \draw   (149.01,35.66) .. controls (149.19,33.06) and (151.35,31) .. (154,31) .. controls (154.04,31) and (154.09,31) .. (154.13,31) ;  
%Rounded Rect [id:dp8916270460657231] 
\draw   (554,50) .. controls (554,47.79) and (555.79,46) .. (558,46) -- (570,46) .. controls (572.21,46) and (574,47.79) .. (574,50) -- (574,62) .. controls (574,64.21) and (572.21,66) .. (570,66) -- (558,66) .. controls (555.79,66) and (554,64.21) .. (554,62) -- cycle ;
%Shape: Rectangle [id:dp8262076626235906] 
\draw   (599,46) -- (619,46) -- (619,66) -- (599,66) -- cycle ;
%Straight Lines [id:da6199544474639427] 
\draw    (574,56) -- (581,56) ;
\draw [shift={(584,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5780216472379802] 
\draw    (619,56) -- (626,56) ;
\draw [shift={(629,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp8043468294708047] 
\draw   (629,50) .. controls (629,47.79) and (630.79,46) .. (633,46) -- (645,46) .. controls (647.21,46) and (649,47.79) .. (649,50) -- (649,62) .. controls (649,64.21) and (647.21,66) .. (645,66) -- (633,66) .. controls (630.79,66) and (629,64.21) .. (629,62) -- cycle ;
%Shape: Rectangle [id:dp2403311228815318] 
\draw   (674,46) -- (694,46) -- (694,66) -- (674,66) -- cycle ;
%Straight Lines [id:da18388157832793917] 
\draw    (664,56) -- (671,56) ;
\draw [shift={(674,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da031720809644281145] 
\draw    (694,56) -- (701,56) ;
\draw [shift={(704,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp3904733014519741] 
\draw   (704,50) .. controls (704,47.79) and (705.79,46) .. (708,46) -- (720,46) .. controls (722.21,46) and (724,47.79) .. (724,50) -- (724,62) .. controls (724,64.21) and (722.21,66) .. (720,66) -- (708,66) .. controls (705.79,66) and (704,64.21) .. (704,62) -- cycle ;
%Straight Lines [id:da443527680122206] 
\draw    (724,56) -- (740,56) ;
\draw [shift={(743,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Parallelogram [id:dp19065912423439613] 
\draw   (746.5,46) -- (764,46) -- (756.5,66) -- (739,66) -- cycle ;
%Rounded Rect [id:dp9898806870248129] 
\draw   (63.79,25) .. controls (63.79,22.79) and (65.58,21) .. (67.79,21) -- (79.79,21) .. controls (82,21) and (83.79,22.79) .. (83.79,25) -- (83.79,37) .. controls (83.79,39.21) and (82,41) .. (79.79,41) -- (67.79,41) .. controls (65.58,41) and (63.79,39.21) .. (63.79,37) -- cycle ;
%Shape: Rectangle [id:dp09933802105263756] 
\draw   (108.66,21) -- (128.66,21) -- (128.66,41) -- (108.66,41) -- cycle ;
%Straight Lines [id:da18763639614631733] 
\draw    (98.66,31) -- (105.66,31) ;
\draw [shift={(108.66,31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da19188441921128863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164,106) -- (524,106) ;
%Straight Lines [id:da6140887921366591] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (524,106) -- (524,96) ;
%Straight Lines [id:da9829429759957232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (164,106) -- (164,96) ;

%Straight Lines [id:da8492738793926272] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64,106) -- (129,106) ;
%Straight Lines [id:da44418037820804734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64,106) -- (64,96) ;
%Straight Lines [id:da8167325573999025] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129,106) -- (129,96) ;

%Straight Lines [id:da37474579390949014] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (554,106) -- (724,106) ;
%Straight Lines [id:da8867529315770808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (554,106) -- (554,96) ;
%Straight Lines [id:da20490244921131484] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (724,106) -- (724,96) ;

%Shape: Circle [id:dp2004457060284801] 
\draw   (194,56) .. controls (194,61.52) and (198.48,66) .. (204,66) .. controls (209.52,66) and (214,61.52) .. (214,56) .. controls (214,50.48) and (209.52,46) .. (204,46) .. controls (198.48,46) and (194,50.48) .. (194,56) -- cycle ;
%Rounded Rect [id:dp727539264666806] 
\draw   (164,74) .. controls (164,71.79) and (165.79,70) .. (168,70) -- (180,70) .. controls (182.21,70) and (184,71.79) .. (184,74) -- (184,86) .. controls (184,88.21) and (182.21,90) .. (180,90) -- (168,90) .. controls (165.79,90) and (164,88.21) .. (164,86) -- cycle ;
%Straight Lines [id:da36273884773198084] 
\draw    (184,56) -- (191,56) ;
\draw [shift={(194,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp46262811535718107] 
\draw  [draw opacity=0] (144.34,31.01) .. controls (146.94,31.19) and (149,33.35) .. (149,36) .. controls (149,36.04) and (149,36.09) .. (149,36.13) -- (144,36) -- cycle ; \draw   (144.34,31.01) .. controls (146.94,31.19) and (149,33.35) .. (149,36) .. controls (149,36.04) and (149,36.09) .. (149,36.13) ;  
%Straight Lines [id:da10057829066951351] 
\draw    (128.66,31) -- (144,31) ;
%Shape: Arc [id:dp08715026199501197] 
\draw  [draw opacity=0] (204.11,75.54) .. controls (204.12,75.69) and (204.13,75.85) .. (204.13,76) .. controls (204.13,78.76) and (201.89,81) .. (199.13,81) .. controls (199.09,81) and (199.04,81) .. (199,81) -- (199.13,76) -- cycle ; \draw   (204.11,75.54) .. controls (204.12,75.69) and (204.13,75.85) .. (204.13,76) .. controls (204.13,78.76) and (201.89,81) .. (199.13,81) .. controls (199.09,81) and (199.04,81) .. (199,81) ;  
%Straight Lines [id:da472468510699671] 
\draw    (204,76) -- (204.01,68.66) ;
\draw [shift={(204.01,65.66)}, rotate = 90.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da33792174875971004] 
\draw    (63.79,81) -- (161,81) ;
\draw [shift={(164,81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7403221461291477] 
\draw    (28.79,56) .. controls (58.38,56.32) and (31.04,32.5) .. (60.86,31.07) ;
\draw [shift={(63.79,31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6923877179811299] 
\draw    (28.79,56) .. controls (59.29,56.33) and (29.29,81) .. (63.79,81) ;
%Shape: Rectangle [id:dp049501402686350504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.66,21) -- (98.66,21) -- (98.66,40) -- (93.66,40) -- cycle ;
%Straight Lines [id:da38261606768940115] 
\draw    (83.66,31) -- (90.66,31) ;
\draw [shift={(93.66,31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6544536603148509] 
\draw    (589,56) -- (596,56) ;
\draw [shift={(599,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp5988711704167919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584,46) -- (589,46) -- (589,65) -- (584,65) -- cycle ;
%Shape: Rectangle [id:dp4132416099679037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (659,46) -- (664,46) -- (664,65) -- (659,65) -- cycle ;
%Straight Lines [id:da7511233698297358] 
\draw    (649,56) -- (656,56) ;
\draw [shift={(659,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp7123198005333825] 
\draw   (164,50) .. controls (164,47.79) and (165.79,46) .. (168,46) -- (180,46) .. controls (182.21,46) and (184,47.79) .. (184,50) -- (184,62) .. controls (184,64.21) and (182.21,66) .. (180,66) -- (168,66) .. controls (165.79,66) and (164,64.21) .. (164,62) -- cycle ;
%Straight Lines [id:da4278686632550679] 
\draw    (154,56) -- (161,56) ;
\draw [shift={(164,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1963724009045299] 
\draw    (184,81) -- (199,81) ;
%Shape: Arc [id:dp24919079209740458] 
\draw  [draw opacity=0] (154,56) .. controls (151.21,55.84) and (149.01,53.66) .. (149.01,51.01) .. controls (149.01,50.96) and (149.01,50.92) .. (149.01,50.87) -- (154.34,51.01) -- cycle ; \draw   (154,56) .. controls (151.21,55.84) and (149.01,53.66) .. (149.01,51.01) .. controls (149.01,50.96) and (149.01,50.92) .. (149.01,50.87) ;  
%Straight Lines [id:da14990646346143344] 
\draw    (149,36.13) -- (149.01,50.87) ;
%Curve Lines [id:da01213684224992384] 
\draw    (114,36) .. controls (118.4,36.2) and (120.4,33) .. (124,26) ;
%Straight Lines [id:da43689780231205144] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (114,33) -- (124,33) ;
%Curve Lines [id:da7939692496936589] 
\draw    (264,60.99) .. controls (268.4,61.19) and (270.4,57.99) .. (274,50.99) ;
%Straight Lines [id:da30641123637647716] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (264,57.99) -- (274,57.99) ;

%Curve Lines [id:da950859896717093] 
\draw    (354,60.99) .. controls (358.4,61.19) and (360.4,57.99) .. (364,50.99) ;
%Straight Lines [id:da340413033856524] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (354,57.99) -- (364,57.99) ;
%Curve Lines [id:da08262384462641337] 
\draw    (419,60.99) .. controls (423.4,61.19) and (425.4,57.99) .. (429,50.99) ;
%Straight Lines [id:da9692786451307079] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419,57.99) -- (429,57.99) ;
%Curve Lines [id:da4193183886050592] 
\draw    (509,60.99) .. controls (513.4,61.19) and (515.4,57.99) .. (519,50.99) ;
%Straight Lines [id:da44732405940451625] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (509,57.99) -- (519,57.99) ;
%Curve Lines [id:da7180240958515162] 
\draw    (604,60.99) .. controls (608.4,61.19) and (610.4,57.99) .. (614,50.99) ;
%Straight Lines [id:da6417559791315295] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (604,57.99) -- (614,57.99) ;
%Curve Lines [id:da06179631112448103] 
\draw    (679,60.99) .. controls (683.4,61.19) and (685.4,57.99) .. (689,50.99) ;
%Straight Lines [id:da7409677297802285] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (679,57.99) -- (689,57.99) ;
%Rounded Rect [id:dp7066910734302598] 
\draw   (165.5,50.9) .. controls (165.5,49.02) and (167.02,47.5) .. (168.9,47.5) -- (179.1,47.5) .. controls (180.98,47.5) and (182.5,49.02) .. (182.5,50.9) -- (182.5,61.1) .. controls (182.5,62.98) and (180.98,64.5) .. (179.1,64.5) -- (168.9,64.5) .. controls (167.02,64.5) and (165.5,62.98) .. (165.5,61.1) -- cycle ;
%Rounded Rect [id:dp134730333401477] 
\draw   (230.5,50.9) .. controls (230.5,49.02) and (232.02,47.5) .. (233.9,47.5) -- (244.1,47.5) .. controls (245.98,47.5) and (247.5,49.02) .. (247.5,50.9) -- (247.5,61.1) .. controls (247.5,62.98) and (245.98,64.5) .. (244.1,64.5) -- (233.9,64.5) .. controls (232.02,64.5) and (230.5,62.98) .. (230.5,61.1) -- cycle ;
%Rounded Rect [id:dp06177833723408388] 
\draw   (290.5,50.9) .. controls (290.5,49.02) and (292.02,47.5) .. (293.9,47.5) -- (304.1,47.5) .. controls (305.98,47.5) and (307.5,49.02) .. (307.5,50.9) -- (307.5,61.1) .. controls (307.5,62.98) and (305.98,64.5) .. (304.1,64.5) -- (293.9,64.5) .. controls (292.02,64.5) and (290.5,62.98) .. (290.5,61.1) -- cycle ;
%Rounded Rect [id:dp27650079604069255] 
\draw   (445.5,50.9) .. controls (445.5,49.02) and (447.02,47.5) .. (448.9,47.5) -- (459.1,47.5) .. controls (460.98,47.5) and (462.5,49.02) .. (462.5,50.9) -- (462.5,61.1) .. controls (462.5,62.98) and (460.98,64.5) .. (459.1,64.5) -- (448.9,64.5) .. controls (447.02,64.5) and (445.5,62.98) .. (445.5,61.1) -- cycle ;
%Rounded Rect [id:dp8147538522914779] 
\draw   (385.5,50.9) .. controls (385.5,49.02) and (387.02,47.5) .. (388.9,47.5) -- (399.1,47.5) .. controls (400.98,47.5) and (402.5,49.02) .. (402.5,50.9) -- (402.5,61.1) .. controls (402.5,62.98) and (400.98,64.5) .. (399.1,64.5) -- (388.9,64.5) .. controls (387.02,64.5) and (385.5,62.98) .. (385.5,61.1) -- cycle ;


% Text Node
\draw (483.5,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathrm{w}$};
% Text Node
\draw (329.0,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathrm{w}$};
% Text Node
\draw (485,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma _{2}$};
% Text Node
\draw (330,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\gamma _{1}$};
% Text Node
\draw (747,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vy$};
% Text Node
\draw (131,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{0}$};
% Text Node
\draw (198,49.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (637,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkH$};
% Text Node
\draw (92,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkF$};
% Text Node
\draw (340,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkG$};
% Text Node
\draw (501,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m+1}$};
% Text Node
\draw (15,52.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vx$};
% Text Node
\draw (537,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{M}$};
% Text Node
\draw (131,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m}$};
% Text Node
\draw (322.5,49.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (477.5,49.5) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}


==> Resources/Images/dtr_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Rounded Rect [id:dp23374616872045006] 
\draw   (213,55) .. controls (213,52.79) and (214.79,51) .. (217,51) -- (229,51) .. controls (231.21,51) and (233,52.79) .. (233,55) -- (233,67) .. controls (233,69.21) and (231.21,71) .. (229,71) -- (217,71) .. controls (214.79,71) and (213,69.21) .. (213,67) -- cycle ;
%Rounded Rect [id:dp23839521156643195] 
\draw   (273,55) .. controls (273,52.79) and (274.79,51) .. (277,51) -- (289,51) .. controls (291.21,51) and (293,52.79) .. (293,55) -- (293,67) .. controls (293,69.21) and (291.21,71) .. (289,71) -- (277,71) .. controls (274.79,71) and (273,69.21) .. (273,67) -- cycle ;
%Shape: Circle [id:dp990855709642089] 
\draw   (303,61) .. controls (303,66.52) and (307.48,71) .. (313,71) .. controls (318.52,71) and (323,66.52) .. (323,61) .. controls (323,55.48) and (318.52,51) .. (313,51) .. controls (307.48,51) and (303,55.48) .. (303,61) -- cycle ;
%Straight Lines [id:da7351445942080829] 
\draw    (246.61,63) -- (253,63) ;
%Straight Lines [id:da8916827589775695] 
\draw    (253,63) -- (258,58) ;
%Shape: Rectangle [id:dp939006964520041] 
\draw   (243,51) -- (263,51) -- (263,71) -- (243,71) -- cycle ;
%Straight Lines [id:da17510343379171966] 
\draw    (233,61) -- (240,61) ;
\draw [shift={(243,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6009121567549195] 
\draw    (263,61) -- (270,61) ;
\draw [shift={(273,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da22845672520656346] 
\draw    (293,61) -- (300,61) ;
\draw [shift={(303,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09647824154217277] 
\draw    (323,61) -- (330,61) ;
\draw [shift={(333,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8369612591832047] 
\draw    (353,61) -- (365,61) ;
\draw [shift={(368,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da758102934363348] 
\draw    (336.61,63) -- (343,63) ;
%Straight Lines [id:da8360144443088037] 
\draw    (343,63) -- (348,58) ;
%Shape: Rectangle [id:dp4170878094722168] 
\draw   (333,51) -- (353,51) -- (353,71) -- (333,71) -- cycle ;
%Rounded Rect [id:dp03160125476034681] 
\draw   (368,55) .. controls (368,52.79) and (369.79,51) .. (372,51) -- (384,51) .. controls (386.21,51) and (388,52.79) .. (388,55) -- (388,67) .. controls (388,69.21) and (386.21,71) .. (384,71) -- (372,71) .. controls (369.79,71) and (368,69.21) .. (368,67) -- cycle ;
%Rounded Rect [id:dp4877325499896137] 
\draw   (428,55) .. controls (428,52.79) and (429.79,51) .. (432,51) -- (444,51) .. controls (446.21,51) and (448,52.79) .. (448,55) -- (448,67) .. controls (448,69.21) and (446.21,71) .. (444,71) -- (432,71) .. controls (429.79,71) and (428,69.21) .. (428,67) -- cycle ;
%Shape: Circle [id:dp9131198478440696] 
\draw   (458,61) .. controls (458,66.52) and (462.48,71) .. (468,71) .. controls (473.52,71) and (478,66.52) .. (478,61) .. controls (478,55.48) and (473.52,51) .. (468,51) .. controls (462.48,51) and (458,55.48) .. (458,61) -- cycle ;
%Straight Lines [id:da3509893182567996] 
\draw    (401.61,63) -- (408,63) ;
%Straight Lines [id:da24093391690536525] 
\draw    (408,63) -- (413,58) ;
%Shape: Rectangle [id:dp6942558859477178] 
\draw   (398,51) -- (418,51) -- (418,71) -- (398,71) -- cycle ;
%Straight Lines [id:da2596053131906959] 
\draw    (388,61) -- (395,61) ;
\draw [shift={(398,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da03159412630219882] 
\draw    (418,61) -- (425,61) ;
\draw [shift={(428,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da04669472761674576] 
\draw    (448,61) -- (455,61) ;
\draw [shift={(458,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7566200751464561] 
\draw    (478,61) -- (485,61) ;
\draw [shift={(488,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da125112582089841] 
\draw    (508,61) -- (535,61) ;
\draw [shift={(538,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5344598753753774] 
\draw    (491.61,63) -- (498,63) ;
%Straight Lines [id:da7512790171105987] 
\draw    (498,63) -- (503,58) ;
%Shape: Rectangle [id:dp016736211557644598] 
\draw   (488,51) -- (508,51) -- (508,71) -- (488,71) -- cycle ;
%Shape: Parallelogram [id:dp357396446995228] 
\draw   (28.5,51) -- (46,51) -- (38.5,71) -- (21,71) -- cycle ;
%Straight Lines [id:da7014379675550468] 
\draw    (198,61) -- (210,61) ;
\draw [shift={(213,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp45701542862779154] 
\draw  [draw opacity=0] (208.12,86.12) .. controls (205.34,85.96) and (203.13,83.79) .. (203.13,81.13) .. controls (203.13,81.09) and (203.13,81.04) .. (203.13,80.99) -- (208.46,81.13) -- cycle ; \draw   (208.12,86.12) .. controls (205.34,85.96) and (203.13,83.79) .. (203.13,81.13) .. controls (203.13,81.09) and (203.13,81.04) .. (203.13,80.99) ;  
%Straight Lines [id:da16125809662254376] 
\draw    (203,61) -- (203.13,80.99) ;
%Straight Lines [id:da09064000261461447] 
\draw    (207.33,85.99) -- (307.53,86) ;
%Shape: Arc [id:dp9076672827160563] 
\draw  [draw opacity=0] (312.99,81.36) .. controls (312.79,83.95) and (310.48,86) .. (307.67,86) .. controls (307.62,86) and (307.58,86) .. (307.53,86) -- (307.67,81) -- cycle ; \draw   (312.99,81.36) .. controls (312.79,83.95) and (310.48,86) .. (307.67,86) .. controls (307.62,86) and (307.58,86) .. (307.53,86) ;  
%Straight Lines [id:da915633291862537] 
\draw    (313,81) -- (313,74) ;
\draw [shift={(313,71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp9785010178370196] 
\draw  [draw opacity=0] (362.66,86.12) .. controls (360.06,85.95) and (358,83.78) .. (358,81.13) .. controls (358,81.09) and (358,81.04) .. (358,81) -- (363,81.13) -- cycle ; \draw   (362.66,86.12) .. controls (360.06,85.95) and (358,83.78) .. (358,81.13) .. controls (358,81.09) and (358,81.04) .. (358,81) ;  
%Straight Lines [id:da4984282103293841] 
\draw    (358,60.87) -- (358,81) ;
%Straight Lines [id:da6717331816608044] 
\draw    (362.66,86.12) -- (462.87,86) ;
%Shape: Arc [id:dp32097021552750205] 
\draw  [draw opacity=0] (467.99,81.34) .. controls (467.81,83.94) and (465.65,86) .. (463,86) .. controls (462.96,86) and (462.91,86) .. (462.87,86) -- (463,81) -- cycle ; \draw   (467.99,81.34) .. controls (467.81,83.94) and (465.65,86) .. (463,86) .. controls (462.96,86) and (462.91,86) .. (462.87,86) ;  
%Straight Lines [id:da04850615217307874] 
\draw    (468,81) -- (468,74) ;
\draw [shift={(468,71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp05005419264216848] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (508.34,35.88) .. controls (510.94,36.05) and (513,38.22) .. (513,40.87) .. controls (513,40.91) and (513,40.96) .. (513,41) -- (508,40.87) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (508.34,35.88) .. controls (510.94,36.05) and (513,38.22) .. (513,40.87) .. controls (513,40.91) and (513,40.96) .. (513,41) ;  
%Straight Lines [id:da02622740638806431] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (513,60.87) -- (513,41) ;
%Straight Lines [id:da05552948988829742] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (508.22,35.54) -- (163,36) ;
%Shape: Arc [id:dp5873734808900778] 
\draw  [draw opacity=0] (157.88,40.66) .. controls (158.05,38.06) and (160.22,36) .. (162.87,36) .. controls (162.91,36) and (162.96,36) .. (163,36) -- (162.87,41) -- cycle ; \draw   (157.88,40.66) .. controls (158.05,38.06) and (160.22,36) .. (162.87,36) .. controls (162.91,36) and (162.96,36) .. (163,36) ;  
%Straight Lines [id:da40511602998574203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158,41) -- (158,48) ;
\draw [shift={(158,51)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp2877874757780493] 
\draw   (538,55) .. controls (538,52.79) and (539.79,51) .. (542,51) -- (554,51) .. controls (556.21,51) and (558,52.79) .. (558,55) -- (558,67) .. controls (558,69.21) and (556.21,71) .. (554,71) -- (542,71) .. controls (539.79,71) and (538,69.21) .. (538,67) -- cycle ;
%Straight Lines [id:da9511567041681785] 
\draw    (571.61,63) -- (578,63) ;
%Straight Lines [id:da9532004324628736] 
\draw    (578,63) -- (583,58) ;
%Shape: Rectangle [id:dp11749509237738742] 
\draw   (568,51) -- (588,51) -- (588,71) -- (568,71) -- cycle ;
%Straight Lines [id:da40503042146535406] 
\draw    (558,61) -- (565,61) ;
\draw [shift={(568,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5190514219106791] 
\draw    (588,61) -- (595,61) ;
\draw [shift={(598,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp02362822650942209] 
\draw   (598,55) .. controls (598,52.79) and (599.79,51) .. (602,51) -- (614,51) .. controls (616.21,51) and (618,52.79) .. (618,55) -- (618,67) .. controls (618,69.21) and (616.21,71) .. (614,71) -- (602,71) .. controls (599.79,71) and (598,69.21) .. (598,67) -- cycle ;
%Straight Lines [id:da909131563818172] 
\draw    (631.61,63) -- (638,63) ;
%Straight Lines [id:da5258927187183586] 
\draw    (638,63) -- (643,58) ;
%Shape: Rectangle [id:dp6512270884338285] 
\draw   (628,51) -- (648,51) -- (648,71) -- (628,71) -- cycle ;
%Straight Lines [id:da7137177990402491] 
\draw    (618,61) -- (625,61) ;
\draw [shift={(628,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da38319397754720763] 
\draw    (648,61) -- (655,61) ;
\draw [shift={(658,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Rounded Rect [id:dp44862934873229143] 
\draw   (658,55) .. controls (658,52.79) and (659.79,51) .. (662,51) -- (674,51) .. controls (676.21,51) and (678,52.79) .. (678,55) -- (678,67) .. controls (678,69.21) and (676.21,71) .. (674,71) -- (662,71) .. controls (659.79,71) and (658,69.21) .. (658,67) -- cycle ;
%Straight Lines [id:da24791421839144068] 
\draw    (678,61) -- (694,61) ;
\draw [shift={(697,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Parallelogram [id:dp03489940212236653] 
\draw   (700.5,51) -- (718,51) -- (710.5,71) -- (693,71) -- cycle ;

%Rounded Rect [id:dp8756814522468906] 
\draw   (78,30) .. controls (78,27.79) and (79.79,26) .. (82,26) -- (94,26) .. controls (96.21,26) and (98,27.79) .. (98,30) -- (98,42) .. controls (98,44.21) and (96.21,46) .. (94,46) -- (82,46) .. controls (79.79,46) and (78,44.21) .. (78,42) -- cycle ;
%Straight Lines [id:da6714756207716338] 
\draw    (111.61,38) -- (118,38) ;
%Straight Lines [id:da257242705439935] 
\draw    (118,38) -- (123,33) ;
%Shape: Rectangle [id:dp8519111110594493] 
\draw   (108,26) -- (128,26) -- (128,46) -- (108,46) -- cycle ;
%Straight Lines [id:da8771575878619763] 
\draw    (98,36) -- (105,36) ;
\draw [shift={(108,36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da46382766096189276] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (148,101) -- (508,101) ;
%Straight Lines [id:da4967565334468973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508,101) -- (508,91) ;
%Straight Lines [id:da027670884867752266] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (148,101) -- (148,91) ;

%Straight Lines [id:da18124796139626076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78,101) -- (128,101) ;
%Straight Lines [id:da5616446966984583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78,101) -- (78,91) ;
%Straight Lines [id:da9094226208690466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128,101) -- (128,91) ;

%Straight Lines [id:da07322668753214978] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (538,101) -- (678,101) ;
%Straight Lines [id:da7843925326556684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (538,101) -- (538,91) ;
%Straight Lines [id:da7481353372037245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (678,101) -- (678,91) ;

%Shape: Circle [id:dp4843124470097142] 
\draw   (148,61) .. controls (148,66.52) and (152.48,71) .. (158,71) .. controls (163.52,71) and (168,66.52) .. (168,61) .. controls (168,55.48) and (163.52,51) .. (158,51) .. controls (152.48,51) and (148,55.48) .. (148,61) -- cycle ;
%Rounded Rect [id:dp16408655895668123] 
\draw   (178,55) .. controls (178,52.79) and (179.79,51) .. (182,51) -- (194,51) .. controls (196.21,51) and (198,52.79) .. (198,55) -- (198,67) .. controls (198,69.21) and (196.21,71) .. (194,71) -- (182,71) .. controls (179.79,71) and (178,69.21) .. (178,67) -- cycle ;
%Straight Lines [id:da0414620137220304] 
\draw    (168,61) -- (175,61) ;
\draw [shift={(178,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Arc [id:dp04941100552772859] 
\draw  [draw opacity=0] (153.34,35.88) .. controls (155.94,36.05) and (158,38.22) .. (158,40.87) .. controls (158,40.91) and (158,40.96) .. (158,41) -- (153,40.87) -- cycle ; \draw   (153.34,35.88) .. controls (155.94,36.05) and (158,38.22) .. (158,40.87) .. controls (158,40.91) and (158,40.96) .. (158,41) ;  
%Straight Lines [id:da9104223381646039] 
\draw    (128,36) -- (153.34,35.88) ;
%Shape: Arc [id:dp427174009348113] 
\draw  [draw opacity=0] (157.99,81.34) .. controls (157.81,83.94) and (155.65,86) .. (153,86) .. controls (152.96,86) and (152.91,86) .. (152.87,86) -- (153,81) -- cycle ; \draw   (157.99,81.34) .. controls (157.81,83.94) and (155.65,86) .. (153,86) .. controls (152.96,86) and (152.91,86) .. (152.87,86) ;  
%Straight Lines [id:da9896900497422282] 
\draw    (157.99,81.34) -- (158,74) ;
\draw [shift={(158,71)}, rotate = 90.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da24653405573249831] 
\draw    (78,86) -- (152.87,86) ;
%Curve Lines [id:da38341076294442167] 
\draw    (43,61) .. controls (72.59,61.32) and (45.25,37.5) .. (75.07,36.07) ;
\draw [shift={(78,36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da28630068876534787] 
\draw    (43,61) .. controls (73.5,61.33) and (43.5,86) .. (78,86) ;


% Text Node
\draw (129,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{0}$};
% Text Node
\draw (153.5,52.4) node [anchor=north west][inner sep=0.75pt]    {$\|$};
% Text Node
\draw (604,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkH$};
% Text Node
\draw (101,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkF$};
% Text Node
\draw (324,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\networkG$};
% Text Node
\draw (489,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m+1}$};
% Text Node
\draw (29,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vx$};
% Text Node
\draw (521,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{M}$};
% Text Node
\draw (140,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi ^{m}$};
% Text Node
\draw (307,55) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (461.5,55) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (701,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\vy$};


\end{tikzpicture}

